A Study of Undefined Behavior Across Foreign Function Boundaries in Rust Libraries

Developers rely on the static safety guarantees of the Rust programming language to write secure and performant applications. However, Rust is frequently used to interoperate with other languages which allow design patterns that conflict with Rust's evolving aliasing models. Miri is currently the only dynamic analysis tool that can validate applications against these models, but it does not support finding bugs in foreign functions, indicating that there may be a critical correctness gap across the Rust ecosystem. We conducted a large-scale evaluation of Rust libraries that call foreign functions to determine whether Miri's dynamic analyses remain useful in this context. We used Miri and an LLVM interpreter to jointly execute applications that call foreign functions, where we found 46 instances of undefined or undesired behavior in 37 libraries. Three bugs were found in libraries that had more than 10,000 daily downloads on average during our observation period, and one was found in a library maintained by the Rust Project. Many of these bugs were violations of Rust's aliasing models, but the latest Tree Borrows model was significantly more permissive than the earlier Stacked Borrows model. The Rust community must invest in new, production-ready tooling for multi-language applications to ensure that developers can detect these errors.

==> figures/self_referential.tex <==
\begin{rustfigure}
// Rust Encapsulation
struct Alloc {
<<^- cache: i32,^>>|\Suppressnumber|
<<@+ cache: UnsafeCell<i32>,@>>|\Reactivatenumber|
  buffer: *mut i32,
}
fn open(a: &mut Alloc |\rectangled{1}\ \circled{1}|) -> i32 { 
<<^- let cache = &mut a.cache as *mut _;^>> |\circled{2}\Suppressnumber|
<<@+ let cache = a.cache.get()@>>; |\rectangled{1}\Reactivatenumber|
  a.buffer = cache;|\label{sr:create}|
  let b = &mut *a; |\rectangled{2}\ \circled{3}\label{sr:again}|
  unsafe { 
    ffi::open(b.buffer |\rectangled{1}\ \circled{2}|);
  <<^- b.cache^>>|\label{sr:ub}\Suppressnumber| |\circled{3}|
  <<@+ *b.cache.get()@>>|\Reactivatenumber| |\rectangled{2}|
  }
}
\end{rustfigure}
{
\lstset{firstnumber=15}
\begin{rustfigure}
// C API
void open(int *buffer |\rectangled{1}\ \circled{2}|) { // ffi::open
  *buffer = 1;|\label{sr:mutate}| 
}
\end{rustfigure}
}

\begin{subfigure}{\columnwidth}
\caption{Tables illustrating the (simplified) subtree of permissions for location of the field ``\code{a.cache}'' before (to the left of the arrow) and after (to the right of the arrow) the write access on line~\ref{sr:mutate}.}
\begin{minipage}[t]{0.5\columnwidth}\vspace{0pt}
{
\renewcommand{\baselinestretch}{1.2}\selectfont
$
\begin{array}{ccc|l}
\cline{1-3}
\multicolumn{1}{|c}{\m{Reserved}} & \multicolumn{1}{c}{\rightarrow} & \multicolumn{1}{c|}{\m{Active}} & \verb|└┬|\circled{1}\\ \cline{1-3}
\multicolumn{1}{|c}{\m{Reserved}} & \multicolumn{1}{c}{\rightarrow} & \multicolumn{1}{c|}{\m{Active}} & \verb| ├─|\circled{2} \\ \cline{1-3}
\multicolumn{1}{|c}{\m{Reserved}} & \multicolumn{1}{c}{\rightarrow} & \multicolumn{1}{c|}{\m{Disabled}} & \verb| └─|\circled{3} \\ \cline{1-3}
\end{array}
$
}
\end{minipage}\begin{minipage}[t]{0.5\columnwidth}\vspace{0pt}
{
\renewcommand{\baselinestretch}{1.2}\selectfont
$
\begin{array}{|ccc|l}
\cline{1-3} \m{Reserved^*} &\rightarrow& \m{Active} & \verb|└─┬|\rectangled{1}\\ \cline{1-3}
\multicolumn{3}{|c|}{\m{Reserved^*}} & \verb|  └─|\rectangled{2} \\ \cline{1-3}
\end{array}
$
}
\end{minipage}
\end{subfigure}

==> figures/shared_mutability.tex <==
\begin{rustfigure}
// Rust Encapsulation
impl Compression {
  fn new() -> Self {
    let mut stream = Box::new(Stream::default());
  <<@+ let stream = Box::into_raw(stream);@>>  
    unsafe {
    <<^- ffi::init(stream.as_mut());^>> |\circled{1}\Suppressnumber|
    <<@+ ffi::init(stream);@>> |\rectangled{1}\Reactivatenumber|
    }
    Compression { stream }
  }
  
  fn compress(&mut self |\circled{2} \rectangled{2}|) {
    unsafe {
    <<^- self.stream.data = 0;^>>|\label{mm:mutate:1}| |\circled{2}\Suppressnumber| 
    <<@+ (*self.stream).data = 0;@>>|\label{mm:mutate:2}| |\rectangled{1}\Reactivatenumber|
    <<^- ffi::compress(self.stream.as_mut());^>> |\circled{2}\Suppressnumber|
    <<@+ ffi::compress(self.stream);@>> |\rectangled{1}\Reactivatenumber|
    }
  }
}
\end{rustfigure}
{
\lstset{firstnumber=19}
\begin{rustfigure}
// C API
void init(Stream* s |\circled{1} \rectangled{1}|) { // ffi::init
  s->state = malloc(sizeof(State));
  s->state->stream = s|\label{mm:cyclic}|;
}
void compress(Stream* s |\circled{2} \rectangled{1}|) { // ffi::compress
  int data = s->state->stream->data; |\circled{1} \rectangled{1}| |\label{mm:ub}|
}
\end{rustfigure}
}
\begin{subfigure}{\columnwidth}
\caption{Tables illustrating the (simplified) subtree of permissions for location of the field \code{stream.data} before (to the left of the arrow) and after (to the right of the arrow) the write access on line~\ref{mm:mutate:1}.}
\scriptsize
\begin{minipage}[t]{0.5\columnwidth}\vspace{0pt}
{
\renewcommand{\baselinestretch}{1.2}\selectfont
$
\begin{array}{ccc|l}
\cline{1-3}
\multicolumn{1}{|c}{\m{Reserved}} & \multicolumn{1}{c}{\rightarrow} & \multicolumn{1}{c|}{\m{Disabled}} & \verb|├─|\circled{1} \\ \cline{1-3}
\multicolumn{1}{|c}{\m{Reserved}} & \multicolumn{1}{c}{\rightarrow} & \multicolumn{1}{c|}{\m{Active}} & \verb|└─|\circled{2} \\ \cline{1-3}
\end{array}
$
}
\end{minipage}\begin{minipage}[t]{0.5\columnwidth}\vspace{0pt}
{
\renewcommand{\baselinestretch}{1.2}\selectfont
$
\begin{array}{|ccc|l}
\cline{1-3} \multicolumn{3}{|c|}{\m{Active}} &  \verb|├─|\rectangled{1} \\ \cline{1-3}
\multicolumn{1}{|c}{\m{Reserved}} & \multicolumn{1}{c}{\rightarrow} & \multicolumn{1}{c|}{\m{Disabled}} & \verb|└─|\rectangled{2} \\ \cline{1-3}
\end{array}
$
}
\end{minipage}
\end{subfigure}
